The Complexity of Proper Homotopy Equivalence of Graphs

We demonstrate that the proper homotopy equivalence relation for locally finite graphs is Borel complete. Furthermore, among the infinite graphs, there is a comeager equivalence class. As corollaries, we obtain the analogous results for the homeomorphism relation of noncompact surfaces with pants decompositions.

==> Figures/Expand.tex <==
\begin{tikzpicture}
\tikzstyle{vertex}=[circle, fill=Turquoise, inner sep=2pt, minimum size=4pt]
% Left figure
% Blue node
\node[vertex] (A) at (0,0) {};

% Black lines
\draw[thick] (-1,1) -- (A) -- (1,-1);
\draw[thick] (-1,-1) -- (A) -- (1,1);
\draw[thick] (0,-1.3) -- (A) -- (0,1.3);

% Right figure
% Blue nodes
\node[vertex] (B) at (4,.5) {};
\node[vertex] (C) at (4,-.5) {};

% Blue line
\draw[thick, Turquoise] (B) -- (C);

% Black lines
\draw[thick] (B) -- (5,1.5);
\draw[thick] (B) -- (4,1.8);
\draw[thick] (B) -- (3,1.5);

\draw[thick] (C) -- (5,-1.5);
\draw[thick] (C) -- (4,-1.8);
\draw[thick] (C) -- (3,-1.5);

% Arrow
\draw[-{Stealth[length=3mm, width=2mm]}, thick] (1.3,0) -- (2.7,0);

% Text
\node at (2, -0.5) {Expand};

\end{tikzpicture}

==> Figures/Modifying_the_graph_G8.tex <==
        \begin{tikzpicture}
% Define the style for vertices
  \tikzstyle{vertex}=[circle, fill=black, inner sep=2pt, minimum size=4pt]
  \tikzstyle{bvertex}=[circle, fill=Bittersweet, inner sep=2pt, minimum size=4pt]
  \tikzstyle{gvertex}=[circle, fill=ForestGreen, inner sep=2pt, minimum size=4pt]
  \tikzstyle{lvertex}=[circle, fill=Turquoise, inner sep=2pt, minimum size=4pt]
 
 \begin{scope}[xshift=-5cm]
    % Draw vertices and edges for the first three levels
    \node[vertex] (r) at (0,0) {};
    \node[bvertex] (r0) at (-1,-1) {};
    \node[vertex] (r1) at (1,-1) {};
    \node[bvertex] (r00) at (-1.5,-2) {};
    \node[vertex] (r01) at (-.5,-2) {};
    \node[vertex] (r000) at (-1.75,-3) {};
    \node[vertex] (r001) at (-1.25,-3) {};
    \node[vertex] (r011) at (-.25,-3) {};
    \node[vertex] (r11) at (1.5,-2) {};
    \node[vertex] (r111) at (1.75,-3) {};

    %Draw edges
    \draw (r) -- (r1) -- (r11) -- (r111);
    \draw (r) -- (r0) -- (r00) -- (r000);
    \draw (r0) -- (r01) -- (r011);
    \draw (r00) -- (r001);


    % Draw dots for continuation
    \node at (-1.75,-3.5) {\vdots}; % Below r000
    \node at (-1.25,-3.5) {\vdots}; % Below r001
    \node at (-0.25,-3.5) {\vdots}; % Below r011
    \node at (1.75,-3.5) {\vdots}; % Below r111
  \end{scope}


 \begin{scope}
    % Draw vertices and edges for the first three levels
    \node[vertex] (r) at (0,0) {};
    \node[bvertex] (r0) at (-1,-1) {};
    \node[vertex] (r1) at (1,-1) {};
    \node[bvertex] (r00) at (-1.5,-2) {};
    \node[vertex] (r01) at (-.5,-2) {};
    \node[vertex] (r000) at (-1.75,-3) {};
    \node[vertex] (r001) at (-1.25,-3) {};
    \node[vertex] (r011) at (-.25,-3) {};
    \node[vertex] (r11) at (1.5,-2) {};
    \node[vertex] (r111) at (1.75,-3) {};

     % Draw double edges with bend
    \draw (r) to[bend right=15] (r1);
    \draw (r) to[bend left=15] (r1);
    
    \draw (r1) to[bend right=15] (r11);
    \draw (r1) to[bend left=15] (r11);
    
    \draw (r11) to[bend right=15] (r111);
    \draw (r11) to[bend left=15] (r111);
    
    \draw (r) to[bend right=15] (r0);
    \draw (r) to[bend left=15] (r0);
    
    \draw (r0) to[bend right=15] (r00);
    \draw (r0) to[bend left=15] (r00);
    
    \draw (r00) to[bend right=15] (r000);
    \draw (r00) to[bend left=15] (r000);
    
    \draw (r0) to[bend right=15] (r01);
    \draw (r0) to[bend left=15] (r01);
    
    \draw (r01) to[bend right=15] (r011);
    \draw (r01) to[bend left=15] (r011);
    
    \draw (r00) to[bend right=15] (r001);
    \draw (r00) to[bend left=15] (r001);



    % Draw dots for continuation
    \node at (-1.75,-3.5) {\vdots}; % Below r000
    \node at (-1.25,-3.5) {\vdots}; % Below r001
    \node at (-0.25,-3.5) {\vdots}; % Below r011
    \node at (1.75,-3.5) {\vdots}; % Below r111
  \end{scope}

  \begin{scope}[xshift=5cm]
    % Draw vertices and edges for the first three levels
    \node[vertex] (r) at (0,0) {};
    \node[bvertex] (r0) at (-1,-1) {};
    \node[vertex] (r1) at (1,-1) {};
    \node[bvertex] (r00) at (-1.5,-2) {};
    \node[vertex] (r01) at (-.5,-2) {};
    \node[vertex] (r000) at (-1.75,-3) {};
    \node[vertex] (r001) at (-1.25,-3) {};
    \node[vertex] (r011) at (-.25,-3) {};
    \node[vertex] (r11) at (1.5,-2) {};
    \node[vertex] (r111) at (1.75,-3) {};

     % Draw double edges with bend
    \draw (r) to[bend right=15] (r1);
    \draw (r) to[bend left=15] (r1);
    
    \draw (r1) to[bend right=15] (r11);
    \draw (r1) to[bend left=15] (r11);
    
    \draw (r11) to[bend right=15] (r111);
    \draw (r11) to[bend left=15] (r111);
    
    \draw (r) to[bend right=15] (r0);
    \draw (r) to[bend left=15] (r0);
    
    \draw (r0) to[bend right=15] (r00);
    \draw (r0) to[bend left=15] (r00);
    
    \draw (r00) to[bend right=15] (r000);
    \draw (r00) to[bend left=15] (r000);
    
    \draw (r0) to[bend right=15] (r01);
    \draw (r0) to[bend left=15] (r01);
    
    \draw (r01) to[bend right=15] (r011);
    \draw (r01) to[bend left=15] (r011);
    
    \draw (r00) to[bend right=15] (r001);
    \draw (r00) to[bend left=15] (r001);

    %Draw Loops
        %%On right Branches
    \draw[Turquoise] (r1) to[out=-20,in=40,looseness=9] (r1);
    \draw[Turquoise] (r1) to[out=40,in=100,looseness=9] (r1);
    \draw[Turquoise] (r11) to[out=-20,in=40,looseness=9] (r11);
    \draw[Turquoise] (r11) to[out=40,in=100,looseness=9] (r11);
    \draw[Turquoise] (r01) to[out=-20,in=40,looseness=9] (r01);
    \draw[Turquoise] (r01) to[out=40,in=100,looseness=9] (r01);

        %%On top
    \draw[Turquoise] (r) to[out=0,in=90,looseness=8] (r);
    \draw[Turquoise] (r) to[out=90,in=180,looseness=8] (r);
        
        %%On left Branches
    \draw[Turquoise] (r0) to[out=180,in=90,looseness=8] (r0);
    \draw[Turquoise] (r00) to[out=180,in=90,looseness=8] (r00);

    % Draw dots for continuation
    \node at (-1.75,-3.5) {\vdots}; % Below r000
    \node at (-1.25,-3.5) {\vdots}; % Below r001
    \node at (-0.25,-3.5) {\vdots}; % Below r011
    \node at (1.75,-3.5) {\vdots}; % Below r111
  \end{scope}

  \end{tikzpicture}

==> Figures/lollipops.tex <==
\begin{tikzpicture}
% Define the style for vertices
  \tikzstyle{vertex}=[circle, fill=black, inner sep=2pt, minimum size=4pt]
  \tikzstyle{bvertex}=[circle, fill=Blue, inner sep=2pt, minimum size=4pt]
  \tikzstyle{gvertex}=[circle, fill=Peach, inner sep=2pt, minimum size=4pt]
  \tikzstyle{lvertex}=[circle, fill=Turquoise, inner sep=2pt, minimum size=4pt]
 
 \begin{scope}[xshift=-5cm]
    % Draw vertices and edges for the first three levels
    \node[vertex] (r) at (0,0) {};
    \node[bvertex] (r0) at (-1,-1) {};
    \node[vertex] (r1) at (1,-1) {};
    \node[bvertex] (r00) at (-1.5,-2) {};
    \node[vertex] (r01) at (-.5,-2) {};
    \node[vertex] (r000) at (-1.75,-3) {};
    \node[vertex] (r001) at (-1.25,-3) {};
    \node[vertex] (r011) at (-.25,-3) {};
    \node[vertex] (r11) at (1.5,-2) {};
    \node[vertex] (r111) at (1.75,-3) {};

    %Draw edges
    \draw (r) -- (r1) -- (r11) -- (r111);
    \draw (r) -- (r0) -- (r00) -- (r000);
    \draw (r0) -- (r01) -- (r011);
    \draw (r00) -- (r001);


    % Draw dots for continuation
    \node at (-1.75,-3.5) {\vdots}; % Below r000
    \node at (-1.25,-3.5) {\vdots}; % Below r001
    \node at (-0.25,-3.5) {\vdots}; % Below r011
    \node at (1.75,-3.5) {\vdots}; % Below r111
  \end{scope}

  \begin{scope}
   % Draw vertices and edges for the first three levels
    \node[vertex] (r) at (0,0) {};
    \node[bvertex] (r0) at (-1,-1) {};
    \node[vertex] (r1) at (1,-1) {};
    \node[bvertex] (r00) at (-1.5,-2) {};
    \node[vertex] (r01) at (-.5,-2) {};
    \node[vertex] (r000) at (-1.75,-3) {};
    \node[vertex] (r001) at (-1.25,-3) {};
    \node[vertex] (r011) at (-.25,-3) {};
    \node[vertex] (r11) at (1.5,-2) {};
    \node[vertex] (r111) at (1.75,-3) {};
    
      % Draw edges with green vertices for subdivision
    \draw (r) -- node[gvertex] (g1) {} (r1) -- node[gvertex] (g2) {} (r11) -- node[gvertex] (g3) {} (r111);
    \draw (r) -- node[gvertex] (g4) {} (r0) -- node[gvertex] (g5) {} (r00) -- node[gvertex] (g6) {} (r000);
    \draw (r0) -- node[gvertex] (g7) {} (r01) -- node[gvertex] (g8) {} (r011);
    \draw (r00) -- node[gvertex] (g9) {} (r001);

     % Draw dots for continuation
    \node at (-1.75,-3.5) {\vdots}; % Below r000
    \node at (-1.25,-3.5) {\vdots}; % Below r001
    \node at (-0.25,-3.5) {\vdots}; % Below r011
    \node at (1.75,-3.5) {\vdots}; % Below r111
  \end{scope}

    \begin{scope}[xshift=5cm]
       % Draw vertices and edges for the first three levels
    \node[vertex] (r) at (0,0) {};
    \node[bvertex] (r0) at (-1,-1) {};
    \node[vertex] (r1) at (1,-1) {};
    \node[bvertex] (r00) at (-1.5,-2) {};
    \node[vertex] (r01) at (-.5,-2) {};
    \node[vertex] (r000) at (-1.75,-3) {};
    \node[vertex] (r001) at (-1.25,-3) {};
    \node[vertex] (r011) at (-.25,-3) {};
    \node[vertex] (r11) at (1.5,-2) {};
    \node[vertex] (r111) at (1.75,-3) {};

   % Draw edges with green vertices for subdivision
    \draw (r) -- node[gvertex] (g1) {} (r1) -- node[gvertex] (g2) {} (r11) -- node[gvertex] (g3) {} (r111);
    \draw (r) -- node[gvertex] (g4) {} (r0) -- node[gvertex] (g5) {} (r00) -- node[gvertex] (g6) {} (r000);
    \draw (r0) -- node[gvertex] (g7) {} (r01) -- node[gvertex] (g8) {} (r011);
    \draw (r00) -- node[gvertex] (g9) {} (r001);

    % Draw lollipops for each green vertex
    \foreach \i in {1,2,3,7,8,9} {
        \node[lvertex] (l\i) at ($(g\i) + (0.25, 0.25)$) {};
        \draw[Turquoise] (g\i) -- (l\i);
        \draw[Turquoise] (l\i) to[out=0,in=90,looseness=7] (l\i);
    }
    
    \foreach \i in {4,5,6} {
        \node[lvertex] (l\i) at ($(g\i) + (-0.25, 0.25)$) {};
        \draw[Turquoise] (g\i) -- (l\i);
        \draw[Turquoise] (l\i) to[out=180,in=90,looseness=7] (l\i);
    }

    %Draw lollipops on original black vertices
     \foreach \i in {1,11,01} {
        \node[lvertex] (b\i) at ($(r\i) + (0.25, 0.25)$) {};
        \draw[Turquoise] (r\i) -- (b\i);
        \draw[Turquoise] (b\i) to[out=0,in=90,looseness=7] (b\i);
    }

    %\node[lvertex] (b000) at ($(r000) + (-0.25, 0.25)$) {};
       % \draw[Turquoise] (b000) -- (r000);
       % \draw[Turquoise] (b000) to[out=180,in=90,looseness=7] (b000);
    
    \node[lvertex] (t) at ($(r) + (0, 0.37)$) {};
        \draw[Turquoise] (r) -- (t);
        \draw[Turquoise] (t) to[out=45,in=135,looseness=7] (t);

    % Draw dots for continuation
    \node at (-1.75,-3.5) {\vdots}; % Below r000
    \node at (-1.25,-3.5) {\vdots}; % Below r001
    \node at (-0.25,-3.5) {\vdots}; % Below r011
    \node at (1.75,-3.5) {\vdots}; % Below r111
\end{scope}
  
\end{tikzpicture}

==> Figures/modifying_the_graph_G7.tex <==
          \begin{tikzpicture}
% Define the style for vertices
  \tikzstyle{vertex}=[circle, fill=black, inner sep=2pt, minimum size=4pt]
  \tikzstyle{bvertex}=[circle, fill=Bittersweet, inner sep=2pt, minimum size=4pt]
  \tikzstyle{gvertex}=[circle, fill=ForestGreen, inner sep=2pt, minimum size=4pt]
  \tikzstyle{lvertex}=[circle, fill=Turquoise, inner sep=2pt, minimum size=4pt]
 
 \begin{scope}[xshift=-5cm]
    % Draw vertices and edges for the first three levels
    \node[vertex] (r) at (0,0) {};
    \node[bvertex] (r0) at (-1,-1) {};
    \node[vertex] (r1) at (1,-1) {};
    \node[bvertex] (r00) at (-1.5,-2) {};
    \node[vertex] (r01) at (-.5,-2) {};
    \node[vertex] (r000) at (-1.75,-3) {};
    \node[vertex] (r001) at (-1.25,-3) {};
    \node[vertex] (r011) at (-.25,-3) {};
    \node[vertex] (r11) at (1.5,-2) {};
    \node[vertex] (r111) at (1.75,-3) {};

    %Draw edges
    \draw (r) -- (r1) -- (r11) -- (r111);
    \draw (r) -- (r0) -- (r00) -- (r000);
    \draw (r0) -- (r01) -- (r011);
    \draw (r00) -- (r001);


    % Draw dots for continuation
    \node at (-1.75,-3.5) {\vdots}; % Below r000
    \node at (-1.25,-3.5) {\vdots}; % Below r001
    \node at (-0.25,-3.5) {\vdots}; % Below r011
    \node at (1.75,-3.5) {\vdots}; % Below r111
  \end{scope}

  \begin{scope}
    % Draw vertices and edges for the first three levels
    \node[vertex] (r) at (0,0) {};
    \node[bvertex] (r0) at (-1,-1) {};
    \node[vertex] (r1) at (1,-1) {};
    \node[bvertex] (r00) at (-1.5,-2) {};
    \node[vertex] (r01) at (-.5,-2) {};
    \node[vertex] (r000) at (-1.75,-3) {};
    \node[vertex] (r001) at (-1.25,-3) {};
    \node[vertex] (r011) at (-.25,-3) {};
    \node[vertex] (r11) at (1.5,-2) {};
    \node[vertex] (r111) at (1.75,-3) {};

     %Draw edges
    \draw (r) -- (r1) -- (r11) -- (r111);
    \draw (r) -- (r0) -- (r00) -- (r000);
    \draw (r0) -- (r01) -- (r011);
    \draw (r00) -- (r001);

    %Draw Loops
        %Draw Barrell Cactus on right vertices
     \foreach \i in {1,11,01} {
        \node[lvertex] (b\i) at ($(r\i) + (0.5, 0.5)$) {};
        \draw[Turquoise] (r\i) -- (b\i);
        \draw[Turquoise] (r\i) to[bend right=50] (b\i);
        \draw[Turquoise] (r\i) to[bend left=50] (b\i);
        \draw[Turquoise] (r\i) to[bend right=25] (b\i);
        \draw[Turquoise] (r\i) to[bend left=25] (b\i);
        \draw[Turquoise] (b\i) to[out=0,in=90,looseness=7] (b\i);
    }

        %%On top
    \node[lvertex] (b) at ($(r)+(0,.707)$) {};    
    \draw[Turquoise] (r) -- (b);
        \draw[Turquoise] (r) to[bend right=50] (b);
        \draw[Turquoise] (r) to[bend left=50] (b);
        \draw[Turquoise] (r) to[bend right=25] (b);
        \draw[Turquoise] (r) to[bend left=25] (b);
        \draw[Turquoise] (b) to[out=45,in=135,looseness=7] (b);
        
        %%On left Branches
    \draw[Turquoise] (r0) to[out=200,in=140,looseness=9] (r0);
    \draw[Turquoise] (r0) to[out=140,in=80,looseness=9] (r0);
    \draw[Turquoise] (r00) to[out=200,in=140,looseness=9] (r00);
    \draw[Turquoise] (r00) to[out=140,in=80,looseness=9] (r00);

    % Draw dots for continuation
    \node at (-1.75,-3.5) {\vdots}; % Below r000
    \node at (-1.25,-3.5) {\vdots}; % Below r001
    \node at (-0.25,-3.5) {\vdots}; % Below r011
    \node at (1.75,-3.5) {\vdots}; % Below r111
  \end{scope}

  \end{tikzpicture}
